TME-Box: Scalable In-Process Isolation through Intel TME-MK Memory Encryption

Efficient cloud computing relies on in-process isolation to optimize performance by running workloads within a single process. Without heavy-weight process isolation, memory safety errors pose a significant security threat by allowing an adversary to extract or corrupt the private data of other co-located tenants. Existing in-process isolation mechanisms are not suitable for modern cloud requirements, e.g., MPK's 16 protection domains are insufficient to isolate thousands of cloud workers per process. Consequently, cloud service providers have a strong need for lightweight in-process isolation on commodity x86 machines. This paper presents TME-Box, a novel isolation technique that enables fine-grained and scalable sandboxing on commodity x86 CPUs. By repurposing Intel TME-MK, which is intended for the encryption of virtual machines, TME-Box offers lightweight and efficient in-process isolation. TME-Box enforces that sandboxes use their designated encryption keys for memory interactions through compiler instrumentation. This cryptographic isolation enables fine-grained access control, from single cache lines to full pages, and supports flexible data relocation. In addition, the design of TME-Box allows the efficient isolation of up to 32K concurrent sandboxes. We present a performance-optimized TME-Box prototype, utilizing x86 segment-based addressing, that showcases geomean performance overheads of 5.2 % for data isolation and 9.7 % for code and data isolation, evaluated with the SPEC CPU2017 benchmark suite.

==> figures/figure_tmebox_bg_enc.tikz <==
\definecolor{fancyred}{HTML}{f70146}
\definecolor{fancypurple}{HTML}{6c2f91}
\definecolor{fancymid}{HTML}{5191c1}
\definecolor{fancygray}{HTML}{a5a5a5}
\definecolor{fancyblue}{HTML}{285f82}
\definecolor{fancygreen}{HTML}{78b473}
\definecolor{fancyyellow}{HTML}{ff8c00}
\definecolor{fancycyan}{HTML}{77babf}
\definecolor{fancyhead}{HTML}{245b78}
\definecolor{fancybody}{HTML}{e2e9ed}

\definecolor{flax}{HTML}{eedc82}
\definecolor{sand}{HTML}{c2b380}
\definecolor{fordtaupe}{HTML}{af9f96}
\definecolor{shared}{HTML}{ca9e92}
\definecolor{shareddark}{HTML}{a02060}

\newcommand\ptrY{-2.0}
\newcommand\ptrSize{0.4}

\newcommand\pagesize{1.5}
\newcommand\starta{0+\pagesize*1}
\newcommand\startb{0+\pagesize*1}
\newcommand\startc{0+\pagesize*3+0.1}
\newcommand\startd{0+\pagesize*4+0.1}
\newcommand\starte{0+\pagesize*5+0.2}
\newcommand\startf{0+\pagesize*2}
\newcommand\starti{0+\pagesize*2}
\newcommand\startg{0+\pagesize*2-\pagesize/2}
\newcommand\starth{0+\pagesize*3-\pagesize/2+0.1}

\begin{tikzpicture}
    \tikzset{edge/.style=->, >=stealth, thick};
    \tikzset{fmtsubfigure/.style={scale=0.65}};

    \draw[rounded corners=0pt, dotted] (0+\pagesize*0,-0.8) rectangle node[scale=0.8]{} ++(\pagesize*5,1.2);
    \draw[rounded corners=0pt, dotted] (0+\pagesize*0,-2.6) rectangle node[scale=0.5]{} ++(\pagesize*5,0.4);



    \draw[rounded corners=0pt, draw=none] (0+\pagesize*0,-0.8) rectangle node[scale=0.5, text width=2.7cm, align=center]{Memory Controller} ++(\pagesize,1.2);
    \draw[rounded corners=0pt, draw=none] (0+\pagesize*0,-2.6) rectangle node[scale=0.5, text width=2.7cm, align=center]{DRAM} ++(\pagesize,0.4);
    \draw[rounded corners=0pt, draw=none] (0+\pagesize*0,-1.6) rectangle node[scale=0.5, text width=2.0cm, align=center]{TME-MK Engine} ++(\pagesize,0.4);

    \draw[rounded corners=3pt, fill=fancyblue] (\pagesize*1.5-0.4,-1.6) rectangle node[scale=0.6, text=white]{$E_K$} ++(\pagesize*0.5,0.5);

    \draw[rounded corners=3pt, fill=fancyblue] (\pagesize*2,-1.95) rectangle node[scale=0.6, text=white]{$H_K$} ++(\pagesize*0.5,0.4);


    \draw[rounded corners=3pt, fill=fancyblue] (\pagesize*3.25-0.4,-1.6) rectangle node[scale=0.6, text=white]{$D_K$} ++(\pagesize*0.5,0.5);
    \draw[rounded corners=3pt, fill=fancyblue] (\pagesize*3.5,-1.95) rectangle node[scale=0.6, text=white]{$H_K$} ++(\pagesize*0.5,0.4);



    \draw[rounded corners=0pt, fill=fancygray!15] (\pagesize,-0.5) rectangle node[scale=0.6]{Data} ++(\pagesize*1,0.4);


    \draw[rounded corners=0pt, fill=fancygray!15] (\pagesize,-2.6) rectangle node[scale=0.8]{} ++(\pagesize*1.5,0.4);
    \draw[rounded corners=0pt, fill=fancygray!15] (\pagesize,-2.6) rectangle node[scale=0.6]{Enc. Data} ++(\pagesize*1,0.4);
    \draw[rounded corners=0pt, fill=fancygray!15] (\pagesize*2,-2.6) rectangle node[scale=0.6]{MAC} ++(\pagesize*0.5,0.4);



    \draw[rounded corners=0pt, fill=fancygray!15] (\pagesize*3,-0.5) rectangle node[scale=0.6]{Data} ++(\pagesize*1,0.4);

    \draw[rounded corners=0pt, fill=fancygray!15] (\pagesize*3,-2.6) rectangle node[scale=0.8]{} ++(\pagesize*1.5,0.4);
    \draw[rounded corners=0pt, fill=fancygray!15] (\pagesize*3,-2.6) rectangle node[scale=0.6]{Enc. Data} ++(\pagesize*1,0.4);
    \draw[rounded corners=0pt, fill=fancygray!15] (\pagesize*3+\pagesize,-2.6) rectangle node[scale=0.6]{MAC} ++(\pagesize*0.5,0.4);

    \draw[rounded corners=0pt,draw=none] (\pagesize*3+\pagesize,-1.95) rectangle node[scale=0.6]{$\stackrel{?}{=}$} ++(\pagesize*0.5,0.4);
    \draw[rounded corners=0pt,draw=none] (\pagesize*3+\pagesize,-1.0) rectangle node[scale=0.6, text width=1.5cm, align=center]{Exception} ++(\pagesize*0.5,0.1);
    \draw[rounded corners=0pt,draw=none] (\pagesize*3+\pagesize,-1.25) rectangle node[scale=0.6, text width=1.5cm, align=center]{\faWarning} ++(\pagesize*0.5,0.1);



    \draw[edge] (\pagesize*3.5,-0.1) -- ++(0,0.25);
    \draw[edge] (\pagesize*3.25,-2.2) -- ++(0,0.6);
    \draw[edge] (\pagesize*3.75,-2.2) -- ++(0,0.25);
    \draw[edge] (\pagesize*3.25,-1.1) -- ++(0,0.6);
    \draw[edge] (\pagesize*4.25,-1.95-0.25) -- ++(0,0.25);
    \draw[edge] (\pagesize*4.25,-1.6) -- ++(0,0.25);
    \draw[edge] (\pagesize*4,-1.75) -- ++(0.25,0);


    \draw[edge] (\pagesize*1.5,0.15) -- ++(0,-0.25);
    \draw[edge] (\pagesize*1.5,-0.5) -- ++(0,-0.6);
    \draw[edge] (\pagesize*1.5,-1.6) -- ++(0,-0.6);
    \draw[edge] (\pagesize*2.25,-1.95) -- ++(0,-0.25);
    \draw[edge] (\pagesize*1.5,-1.6) -- ++(0,-0.15) -- ++(0.75,0);
    \draw[rounded corners=4pt, draw=none] (\pagesize*1.5,0.25) rectangle node[scale=0.6]{From CPU} ++(0,0); %
    \draw[rounded corners=4pt, draw=none] (\pagesize*3.5,0.25) rectangle node[scale=0.6]{To CPU} ++(0,0); %

\end{tikzpicture}


==> figures/figure_tmebox_bg_tmemk.tikz <==
\definecolor{fancyred}{HTML}{f70146}
\definecolor{fancypurple}{HTML}{6c2f91}
\definecolor{fancymid}{HTML}{5191c1}
\definecolor{fancygray}{HTML}{a5a5a5}
\definecolor{fancyblue}{HTML}{285f82}
\definecolor{fancygreen}{HTML}{78b473}
\definecolor{fancyyellow}{HTML}{ff8c00}
\definecolor{fancycyan}{HTML}{77babf}
\definecolor{fancyhead}{HTML}{245b78}
\definecolor{fancybody}{HTML}{e2e9ed}

\definecolor{flax}{HTML}{eedc82}
\definecolor{sand}{HTML}{c2b380}
\definecolor{fordtaupe}{HTML}{af9f96}
\definecolor{shared}{HTML}{ca9e92}
\definecolor{shareddark}{HTML}{a02060}

\newcommand\ptrY{-2.0}
\newcommand\ptrSize{0.4}

\newcommand\pagesize{1.5}
\newcommand\starta{0+\pagesize*1}
\newcommand\startb{0+\pagesize*1}
\newcommand\startc{0+\pagesize*3+0.1}
\newcommand\startd{0+\pagesize*4+0.1}
\newcommand\starte{0+\pagesize*5+0.2}
\newcommand\startf{0+\pagesize*2}
\newcommand\starti{0+\pagesize*2}
\newcommand\startg{0+\pagesize*2-\pagesize/2}
\newcommand\starth{0+\pagesize*3-\pagesize/2+0.1}

\begin{tikzpicture}
    \tikzset{edge/.style=->, >=stealth, thick};
    \tikzset{fmtsubfigure/.style={scale=0.65}};



    \draw[rounded corners=0pt, fill=fancygray!15] (0+\pagesize*0+0,-0.4+0.2) rectangle node[scale=0.8]{} ++(\pagesize,0.8);
    \draw[rounded corners=0pt, fill=fancygray!15] (0+\pagesize*0+0.2,-0.6+0.2) rectangle node[scale=0.8]{} ++(\pagesize,0.8);
    \draw[rounded corners=0pt, fill=fancygray!15] (0+\pagesize*0+0.4,-0.8+0.2) rectangle node[scale=0.8]{Core} ++(\pagesize,0.8);


    \draw[rounded corners=0pt, fill=fancygray!0] (0+\pagesize*4-0.5,-0.8+0.2) rectangle node[scale=0.8]{0} ++(0.25,0.8);
    \draw[rounded corners=0pt, fill=fancygray!15] (0+\pagesize*4-0.5+0.25*1,-0.8+0.2) rectangle node[scale=0.8]{2} ++(0.25,0.8);
    \draw[rounded corners=0pt, fill=fancygray!0] (0+\pagesize*4-0.5+0.25*2,-0.8+0.2) rectangle node[scale=0.8]{0} ++(0.25,0.8);
    \draw[rounded corners=0pt, fill=fancygray!40] (0+\pagesize*4-0.5+0.25*3,-0.8+0.2) rectangle node[scale=0.8]{1} ++(0.25,0.8);
    \draw[rounded corners=0pt, fill=black!40] (0+\pagesize*4-0.5+0.25*4,-0.8+0.2) rectangle node[scale=0.8]{3} ++(0.25,0.8);
    \draw[rounded corners=0pt, fill=fancygray!15] (0+\pagesize*4-0.5+0.25*5,-0.8+0.2) rectangle node[scale=0.8]{2} ++(0.25,0.8);
    \draw[rounded corners=0pt, fill=fancygray!0] (0+\pagesize*4-0.5+0.25*6,-0.8+0.2) rectangle node[scale=0.8]{0} ++(0.25,0.8);
    \draw[rounded corners=0pt, fill=fancygray!40] (0+\pagesize*4-0.5+0.25*7,-0.8+0.2) rectangle node[scale=0.8]{1} ++(0.25,0.8);


    \draw[rounded corners=3pt, fill=fancyblue] (0+\pagesize*2-0.1,-0.8) rectangle node[scale=0.8, text width=2cm, align=center, text=white]{TME-MK Engine} ++(\pagesize+0.2,1.2);


    \draw[rounded corners=0pt, draw=none] (0+\pagesize*4-0.4,-0.2) rectangle node[scale=0.5, text width=2.7cm, align=center]{Computer's Physical Memory} ++(\pagesize+0.4,1.3);
    \draw[rounded corners=0pt, draw=none] (0+\pagesize*4-0.4,-1.5) rectangle node[scale=0.5, text width=5cm, align=center]{Number inside Page represents KeyID} ++(\pagesize+0.4,1.2);

    \draw[rounded corners=4pt, draw=none] (0+\pagesize*1+0.5-0.3,0.2) rectangle node[scale=0.5,rotate around={30:(-1.4,0.8)}, text width=2.7cm, align=center]{Physical Address (carries KeyID)} ++(\pagesize,0);

    \draw[rounded corners=4pt, draw=none] (0+\pagesize*3+0.3-0.3,0.2) rectangle node[scale=0.5,rotate around={30:(-1.4,0.8)}, text width=2.7cm, align=center]{Physical Address (KeyID optional)} ++(\pagesize,0);

    \draw[rounded corners=3pt, draw=none] (\startg,\ptrY-0.7) rectangle node[scale=0.5]{Key Table} ++(\pagesize*2,0.3);
    \draw[rounded corners=3pt, draw=none] (\startg,\ptrY-0.5) rectangle node[scale=0.5]{...} ++(\pagesize*2,0.3);

    \draw[rounded corners=0pt, fill=fancygray!15] (\startg,-1.6) rectangle node[scale=0.5, text width=1cm, align=center]{KeyID} ++(0.75,0.3);
    \draw[rounded corners=0pt, fill=fancygray!15] (\startg+0.75,-1.6) rectangle node[scale=0.5, text width=1cm, align=center]{Key} ++(0.75,0.3);
    \draw[rounded corners=0pt, fill=fancygray!15] (\startg+0.75*2,-1.6) rectangle node[scale=0.5, text width=3cm, align=center]{Encryption Mode} ++(0.75*2,0.3);


    \draw[rounded corners=0pt, fill=fancygray!15] (\startg,-1.6-0.3) rectangle node[]{} ++(0.75,0.3);
    \draw[rounded corners=0pt, fill=fancygray!15] (\startg+0.75,-1.6-0.3) rectangle node[]{} ++(0.75,0.3);
    \draw[rounded corners=0pt, fill=fancygray!15] (\startg+0.75*2,-1.6-0.3) rectangle node[]{} ++(0.75*2,0.3);
    \draw[rounded corners=0pt, fill=fancygray!15] (\startg,-1.6-0.3*2) rectangle node[]{} ++(0.75,0.3);
    \draw[rounded corners=0pt, fill=fancygray!15] (\startg+0.75,-1.6-0.3*2) rectangle node[]{} ++(0.75,0.3);
    \draw[rounded corners=0pt, fill=fancygray!15] (\startg+0.75*2,-1.6-0.3*2) rectangle node[]{} ++(0.75*2,0.3);




    \draw[edge] (\pagesize+0.4,-0.2) -- ++(1,0);
    \draw[edge] (\pagesize*3+0.1,-0.2) -- ++(0.9,0);

    \draw[loosely dashdotted] (\startg,-1.3) -- ++(0.8,0.5);
    \draw[loosely dashdotted] (\starth+\pagesize-0.1,-1.3) -- ++(-0.8,0.5);


\end{tikzpicture}


==> figures/figure_tmebox_design.tikz <==
\definecolor{fancyred}{HTML}{f70146}
\definecolor{fancypurple}{HTML}{6c2f91}
\definecolor{fancymid}{HTML}{5191c1}
\definecolor{fancygray}{HTML}{a5a5a5}
\definecolor{fancyblue}{HTML}{285f82}
\definecolor{fancygreen}{HTML}{78b473}
\definecolor{fancyyellow}{HTML}{ff8c00}
\definecolor{fancycyan}{HTML}{77babf}
\definecolor{fancyhead}{HTML}{245b78}
\definecolor{fancybody}{HTML}{e2e9ed}

\definecolor{flax}{HTML}{eedc82}
\definecolor{sand}{HTML}{c2b380}
\definecolor{fordtaupe}{HTML}{af9f96}
\definecolor{shared}{HTML}{ca9e92}
\definecolor{shareddark}{HTML}{a02060}

\newcommand\ptrY{-2.0}
\newcommand\ptrSize{0.4}

\newcommand\pagesize{1.5}
\newcommand\domainsize{1.3}
\newcommand\starta{0+\domainsize*1}
\newcommand\startb{0+\domainsize*1}
\newcommand\startc{0+\domainsize*5+0.1}
\newcommand\startd{0+\domainsize*7+0.1}
\newcommand\starte{0+\domainsize*9+0.2}
\newcommand\startf{0+\pagesize*8}
\newcommand\starti{0+\pagesize*9}
\newcommand\startg{0+\pagesize*9-\pagesize/2}
\newcommand\starth{0+\pagesize*10-\pagesize/2+0.1}

\begin{tikzpicture}
    \tikzset{edge/.style=->, >=stealth, thick};
    \tikzset{fmtsubfigure/.style={scale=0.65}};






    \draw[rounded corners=0pt, dotted] (0+\pagesize*2,-0.8) rectangle node[scale=0.8]{} ++(\pagesize*11-4.1,1.2);
    \draw[rounded corners=0pt, dotted] (0+\pagesize*0,-2.6) rectangle node[scale=0.5]{} ++(\pagesize*11+1.25,0.4);

    \draw[rounded corners=0pt, fill=fancygray!40] (0+\pagesize*4+0.2,-0.8) rectangle node[scale=0.8]{1} ++(\pagesize,1.2);
    \draw[rounded corners=0pt, fill=fancygray!15] (0+\pagesize*5+0.2,-0.8) rectangle node[scale=0.8]{2} ++(\pagesize,1.2);
    \draw[rounded corners=0pt, fill=fancygray!15] (0+\pagesize*6+0.2,-0.8) rectangle node[scale=0.8]{2} ++(\pagesize,1.2);
    \draw[rounded corners=0pt, fill=black!40] (0+\pagesize*7+0.2,-0.8) rectangle node[scale=0.8]{3} ++(\pagesize,1.2);


    \draw[rounded corners=0pt, draw=none] (0+\pagesize*2,-0.8) rectangle node[scale=0.5, text width=2.7cm, align=center]{Computer's Physical Memory} ++(\pagesize*2+0.2,1.2);
    \draw[rounded corners=0pt, draw=none] (0+\pagesize*8+0.2,-0.8) rectangle node[scale=0.5, text width=3.5cm, align=center]{Number inside Page represents KeyID} ++(\pagesize*2+0.2,1.2);
    \draw[rounded corners=0pt, draw=none] (0+\pagesize*0-0.1,-2.6) rectangle node[scale=0.5, text width=2.7cm, align=center]{Virtual Memory} ++(\pagesize,0.4);
    \draw[rounded corners=3pt, draw=none] (1+\pagesize*0.25,\ptrY) rectangle node[scale=0.5, text width=4.3cm, align=center]{Page Table Entries} ++(\pagesize,0.8);


    \draw[rounded corners=4pt, draw=none] (\startb+\pagesize*3.25,0.55) rectangle node[scale=0.6]{\SI{4}{\kilo\byte} Pages} ++(\pagesize*4,0);






    \draw[rounded corners=3pt, fill=black!80] (\startb+\domainsize*2-\pagesize/2,\ptrY) rectangle node[scale=0.7]{} ++(\pagesize,0.7);
    \draw[rounded corners=3pt, draw=none] (\startb+\domainsize*2-\pagesize/2,\ptrY) rectangle node[scale=0.4,text=white]{R/W} ++(\pagesize,0.2);
    \draw[rounded corners=3pt, fill=flax] (\startb+\domainsize*2-\pagesize/2,-1.8) rectangle node[scale=0.5, text width=1.4cm, align=center]{KeyID\,1} ++(0.75,0.5);
    \draw[rounded corners=3pt, fill=fancygray!15] (\startb+\domainsize*2-\pagesize/2+0.75,-1.8) rectangle node[scale=0.6, text width=1cm, align=center]{PPN} ++(0.75,0.5);

    \draw[rounded corners=0pt, fill=flax] (\startb,-2.6) rectangle node[scale=0.8]{x} ++(\domainsize,0.4);
    \draw[rounded corners=0pt, fill=flax!60] (\startb+\domainsize,-2.6) rectangle node[scale=0.8]{} ++(\domainsize,0.4);
    \draw[rounded corners=0pt, pattern=north east lines, pattern color=flax] (\startb+\domainsize,-2.6) rectangle node[scale=0.8]{x} ++(\domainsize,0.4);
    \draw[rounded corners=0pt, fill=flax!60] (\startb+\domainsize*2,-2.6) rectangle node[scale=0.8]{} ++(\domainsize,0.4);
    \draw[rounded corners=0pt, pattern=north east lines, pattern color=flax] (\startb+\domainsize*2,-2.6) rectangle node[scale=0.8]{x} ++(\domainsize,0.4);
    \draw[rounded corners=0pt, fill=flax!60] (\startb+\domainsize*3,-2.6) rectangle node[scale=0.8]{} ++(\domainsize,0.4);
    \draw[rounded corners=0pt, pattern=north east lines, pattern color=flax] (\startb+\domainsize*3,-2.6) rectangle node[scale=0.8]{x} ++(\domainsize,0.4);


    \draw[rounded corners=3pt, fill=black!80] (\startc+\domainsize*2-\pagesize/2,\ptrY) rectangle node[scale=0.7]{} ++(\pagesize,0.7);
    \draw[rounded corners=3pt, draw=none] (\startc+\domainsize*2-\pagesize/2,\ptrY) rectangle node[scale=0.4,text=white]{R/W} ++(\pagesize,0.2);
    \draw[rounded corners=3pt, fill=fancyblue!55] (\startc+\domainsize*2-\pagesize/2,-1.8) rectangle node[scale=0.5, text width=1.4cm, align=center]{KeyID\,2} ++(0.75,0.5);
    \draw[rounded corners=3pt, fill=fancygray!15] (\startc+\domainsize*2-\pagesize/2+0.75,-1.8) rectangle node[scale=0.6, text width=1cm, align=center]{PPN} ++(0.75,0.5);

    \draw[rounded corners=0pt, fill=fancyblue!40] (\startc,-2.6) rectangle node[scale=0.8]{} ++(\domainsize,0.4);
    \draw[rounded corners=0pt, pattern=north east lines, pattern color=fancyblue!60] (\startc,-2.6) rectangle node[scale=0.8]{y} ++(\domainsize,0.4);
    \draw[rounded corners=0pt, fill=fancyblue!55] (\startc+\domainsize,-2.6) rectangle node[scale=0.8]{y} ++(\domainsize,0.4);



    \draw[rounded corners=0pt, fill=fancyblue!55] (\startd,-2.6) rectangle node[scale=0.8]{y} ++(\domainsize,0.4);
    \draw[rounded corners=0pt, fill=fancyblue!40] (\startd+\domainsize,-2.6) rectangle node[scale=0.8]{} ++(\domainsize,0.4);
    \draw[rounded corners=0pt, pattern=north east lines, pattern color=fancyblue!60] (\startd+\domainsize,-2.6) rectangle node[scale=0.8]{y} ++(\domainsize,0.4);


    \draw[rounded corners=3pt, fill=black!80] (\starte+\domainsize*2-\pagesize/2,\ptrY) rectangle node[scale=0.7]{} ++(\pagesize,0.7);
    \draw[rounded corners=3pt, draw=none] (\starte+\domainsize*2-\pagesize/2,\ptrY) rectangle node[scale=0.4,text=white]{R/W} ++(\pagesize,0.2);
    \draw[rounded corners=3pt, fill=shared] (\starte+\domainsize*2-\pagesize/2,-1.8) rectangle node[scale=0.5, text width=1.4cm, align=center]{KeyID\,3} ++(0.75,0.5);
    \draw[rounded corners=3pt, fill=fancygray!15] (\starte+\domainsize*2-\pagesize/2+0.75,-1.8) rectangle node[scale=0.6, text width=1cm, align=center]{PPN} ++(0.75,0.5);

    \draw[rounded corners=0pt, fill=shared!70] (\starte,-2.6) rectangle node[scale=0.8]{} ++(\domainsize,0.4);
    \draw[rounded corners=0pt, pattern=north east lines, pattern color=shared] (\starte,-2.6) rectangle node[scale=0.8]{z} ++(\domainsize,0.4);
    \draw[rounded corners=0pt, fill=shared!70] (\starte+\domainsize,-2.6) rectangle node[scale=0.8]{} ++(\domainsize,0.4);
    \draw[rounded corners=0pt, pattern=north east lines, pattern color=shared] (\starte+\domainsize,-2.6) rectangle node[scale=0.8]{z} ++(\domainsize,0.4);
    \draw[rounded corners=0pt, fill=shared!70] (\starte+\domainsize*2,-2.6) rectangle node[scale=0.8]{} ++(\domainsize,0.4);
    \draw[rounded corners=0pt, pattern=north east lines, pattern color=shared] (\starte+\domainsize*2,-2.6) rectangle node[scale=0.8]{z} ++(\domainsize,0.4);
    \draw[rounded corners=0pt, fill=shared] (\starte+\domainsize*3,-2.6) rectangle node[scale=0.8]{z} ++(\domainsize,0.4);










    \draw[edge, fancyred] (\starta+\domainsize*3+0.2,-2.9) -- ++(0,0.3) node[midway,yshift=-0.3em]{\scriptsize\ding{55}};
    \draw[rounded corners=4pt, draw=none] (\starta+\domainsize*3+0.2,-3.1) rectangle node[scale=0.6]{{\color{fancyred}ptrX}} ++(0,0);

    \draw[edge] (\starta+\domainsize*1-0.2,-2.9) -- ++(0,0.3) node[midway,yshift=-0.3em]{};
    \draw[rounded corners=4pt, draw=none] (\starta+\domainsize*1-0.2,-3.1) rectangle node[scale=0.6]{{\color{fancyyellow}ptrX}} ++(0,0);

    \draw[edge] (\starta + \domainsize*5+0.1,-2.9) -- ++(0,0.3) node[midway,yshift=-0.3em]{};
    \draw[rounded corners=4pt, draw=none] (\starta + \domainsize*5+0.1,-3.1) rectangle node[scale=0.6]{{\color{fancyblue}ptrY}} ++(0,0);

    \draw[edge] (\startb,-2.9) -- ++(0,0.3);
    \draw[rounded corners=4pt, draw=none] (\startb,-3.1) rectangle node[scale=0.6]{{\color{fancyyellow}baseX}} ++(0,0);

    \draw[edge] (\startc,-2.9) -- ++(0,0.3);
    \draw[rounded corners=4pt, draw=none] (\startc,-3.1) rectangle node[scale=0.6]{{\color{fancyblue}baseY}} ++(0,0);

    \draw[edge, fancyred] (\startd,-2.9) -- ++(0,0.1) -- ++(1.55,0) node[midway,yshift=-0.05em]{\scriptsize\ding{55}} -- ++(0,0.2);
    \draw[rounded corners=4pt, draw=none] (\startd,-3.1) rectangle node[scale=0.6]{{\color{fancyred}ptrY}} ++(0,0);

    \draw[edge] (\starte,-2.9) -- ++(0,0.3);
    \draw[rounded corners=4pt, draw=none] (\starte,-3.1) rectangle node[scale=0.6]{{\color{shareddark}baseZ}} ++(0,0);


    \draw[edge] (\starte+\domainsize*3,-2.9) -- ++(0,0.3);
    \draw[rounded corners=4pt, draw=none] (\starte+\domainsize*3,-3.1) rectangle node[scale=0.6]{{\color{shareddark}ptrZ}} ++(0,0); %






    \draw[draw=none] (\startc+\domainsize*2-\pagesize/2,\ptrY+0.7) rectangle node[scale=0.5, text width=5.7cm, align=center]{Different Views on Memory} ++(\pagesize,0.5);
    \draw[loosely dashdotted] (\pagesize*4+0.2,-0.8) -- ++(-\pagesize*2-0.3,-0.35);
    \draw[loosely dashdotted] (\pagesize*8+0.2,-0.8) -- ++(\pagesize*2+0.3,-0.35);


\end{tikzpicture}


==> figures/figure_tmebox_design_sub.tikz <==
\definecolor{fancyred}{HTML}{f70146}
\definecolor{fancypurple}{HTML}{6c2f91}
\definecolor{fancymid}{HTML}{5191c1}
\definecolor{fancygray}{HTML}{a5a5a5}
\definecolor{fancyblue}{HTML}{285f82}
\definecolor{fancygreen}{HTML}{78b473}
\definecolor{fancyyellow}{HTML}{ff8c00}
\definecolor{fancycyan}{HTML}{77babf}
\definecolor{fancyhead}{HTML}{245b78}
\definecolor{fancybody}{HTML}{e2e9ed}

\definecolor{flax}{HTML}{eedc82}
\definecolor{sand}{HTML}{c2b380}
\definecolor{fordtaupe}{HTML}{af9f96}
\definecolor{shared}{HTML}{ca9e92}
\definecolor{shareddark}{HTML}{a02060}

\newcommand\ptrY{-2.0}
\newcommand\ptrSize{0.4}

\newcommand\pagesize{1.5}
\newcommand\starta{0+\pagesize*1}
\newcommand\startb{0+\pagesize*1}
\newcommand\startc{0+\pagesize*3+0.1}
\newcommand\startd{0+\pagesize*4+0.1}
\newcommand\starte{0+\pagesize*5+0.2}
\newcommand\startf{0+\pagesize*2}
\newcommand\starti{0+\pagesize*2}
\newcommand\startg{0+\pagesize*2-\pagesize/2}
\newcommand\starth{0+\pagesize*3-\pagesize/2+0.1}

\begin{tikzpicture}
    \tikzset{edge/.style=->, >=stealth, thick};
    \tikzset{fmtsubfigure/.style={scale=0.65}};






    \draw[rounded corners=0pt, dotted] (0+\pagesize*0+0.25,-0.8) rectangle node[scale=0.8]{} ++(\pagesize*4.5-0.5,1.2);
    \draw[rounded corners=0pt, dotted] (0+\pagesize*0,-2.6) rectangle node[scale=0.5]{} ++(\pagesize*4.5,0.4);


    \draw[rounded corners=0pt, fill=fancygray!15] (0+\pagesize*2,-0.8) rectangle node[scale=0.8]{} ++(\pagesize,1.2);


    \draw[rounded corners=0pt, draw=none] (0+\pagesize*0+0.1,-0.8) rectangle node[scale=0.5, text width=2.7cm, align=center]{Computer's Physical Memory} ++(\pagesize*2,1.2);
    \draw[rounded corners=0pt, draw=none] (0+\pagesize*3,-0.8) rectangle node[scale=0.5, text width=3.5cm, align=center]{Number inside Page represents KeyID} ++(\pagesize*1.3,1.2);

    \draw[rounded corners=0pt, draw=none] (0+\pagesize*0+0.3,-2.6) rectangle node[scale=0.5, text width=2.7cm, align=center]{Virtual Memory} ++(\pagesize,0.4);
    \draw[rounded corners=3pt, draw=none] (0+\pagesize*0.25,\ptrY) rectangle node[scale=0.5, text width=4.3cm, align=center]{Page Table Entries} ++(\pagesize,0.8);



    \draw[rounded corners=4pt, draw=none] (0+\pagesize*2,0.55) rectangle node[scale=0.6]{\SI{4}{\kilo\byte} Page} ++(\pagesize,0);











    \draw[rounded corners=3pt, fill=black!80] (\startg,\ptrY) rectangle node[scale=0.7]{} ++(\pagesize,0.7);
    \draw[rounded corners=3pt, draw=none] (\startg,\ptrY) rectangle node[scale=0.4,text=white]{R/W} ++(\pagesize,0.2);
    \draw[rounded corners=3pt, fill=fancyblue!55] (\startg,-1.8) rectangle node[scale=0.5, text width=1.4cm, align=center]{KeyID\,2} ++(0.75,0.5);
    \draw[rounded corners=3pt, fill=fancygray!15] (\startg+0.75,-1.8) rectangle node[scale=0.6, text width=1cm, align=center]{PPN} ++(0.75,0.5);

    \draw[rounded corners=0pt, fill=fancyblue!55] (\startg,-2.6) rectangle node[scale=0.8]{} ++(\pagesize,0.4);
    \draw[rounded corners=0pt, fill=fancyblue!55] (\startg,-2.6) rectangle node[scale=0.8]{y} ++(\pagesize/2,0.4);
    \draw[rounded corners=0pt, fill=fancyblue!40] (\startg + \pagesize/2,-2.6) rectangle node[scale=0.8](g){} ++(\pagesize/4,0.4);
    \draw[rounded corners=0pt, pattern=north east lines, pattern color=fancyblue!60] (\startg + \pagesize/2,-2.6) rectangle node[scale=0.8](g){} ++(\pagesize/4,0.4);
    \draw[rounded corners=3pt, fill=black!80] (\starth,\ptrY) rectangle node[scale=0.7]{} ++(\pagesize,0.7);
    \draw[rounded corners=3pt, draw=none] (\starth,\ptrY) rectangle node[scale=0.4,text=white]{R/W} ++(\pagesize,0.2);
    \draw[rounded corners=3pt, fill=shared] (\starth,-1.8) rectangle node[scale=0.5, text width=1.4cm, align=center]{KeyID\,3} ++(0.75,0.5);
    \draw[rounded corners=3pt, fill=fancygray!15] (\starth+0.75,-1.8) rectangle node[scale=0.6, text width=1cm, align=center]{PPN} ++(0.75,0.5);

    \draw[rounded corners=0pt, fill=shared!70] (\starth,-2.6) rectangle node[scale=0.8]{} ++(\pagesize,0.4);
    \draw[rounded corners=0pt, pattern=north east lines, pattern color=shared] (\starth,-2.6) rectangle node[scale=0.8]{} ++(\pagesize,0.4);
    \draw[rounded corners=0pt, fill=shared] (\starth + \pagesize/2,-2.6) rectangle node[scale=0.8](i){z} ++(\pagesize/4,0.4);

    \draw[rounded corners=0pt, fill=black!40] (0+\pagesize*2+\pagesize/2,-0.8) rectangle node[scale=0.8]{3} ++(0.1875*2,1.2);
    \draw[rounded corners=0pt, fill=fancygray!15] (0+\pagesize*2+\pagesize*3/4,-0.8) rectangle node[scale=0.8]{2} ++(0.1875*2,1.2);
    \draw[rounded corners=0pt, fill=fancygray!15] (0+\pagesize*2,-0.8) rectangle node[scale=0.8]{2} ++(0.1875*2*2,1.2);






    \draw[edge] (\startg,-2.9) -- ++(0,0.3);
    \draw[rounded corners=4pt, draw=none] (\startg,-3.1) rectangle node[scale=0.6]{{\color{fancyblue}ptrY}} ++(0,0); %

    \draw[edge, fancyred] (\startg+\pagesize/2+0.1,-2.9) -- ++(0,0.3) node[midway,yshift=-0.3em]{\scriptsize\ding{55}};
    \draw[rounded corners=4pt, draw=none] (\startg+\pagesize/2+0.1,-3.1) rectangle node[scale=0.6]{{\color{fancyred}ptrY}} ++(0,0); %

    \draw[edge] (\starth+\pagesize/2,-2.9) -- ++(0,0.3);
    \draw[rounded corners=4pt, draw=none] (\starth+\pagesize/2,-3.1) rectangle node[scale=0.6]{{\color{shareddark}ptrZ}} ++(0,0); %



    \draw[edge] (\startg+\pagesize/2,-1.3) -- ++(0,0.25) -| (\starti+\pagesize/2,-0.8);
    \draw[edge] (\starth+\pagesize/2,-1.3) -- ++(0,0.25) -| (\starti+\pagesize/2,-0.8);


\end{tikzpicture}


==> figures/figure_tmebox_lmbench.tikz <==
\definecolor{mathplotlibblue}{HTML}{1f77b4}
\definecolor{mathplotliborange}{HTML}{ff7f0e}

\begin{tikzpicture}

\tikzset{
  testx mark set/.style n args={3}{
    mark=#1,
    draw=#2,
    #3,
    fill=none,
    every mark/.append style={fill=#2,solid,draw=black,line width=0.1pt,scale=0.9}
  }
}

\pgfplotscreateplotcyclelist{mycolorlisttest}{%
  testx mark set={*}{mathplotlibblue}{solid}\\
  testx mark set={square*}{mathplotliborange}{densely dashed}\\
  testx mark set={triangle*}{orange}{dashed}\\
  testx mark set={diamond*}{magenta}{dashdotted}\\
  testx mark set={*}{blue}{dashed}\\
  testx mark set={square*}{red}{dashed}\\
  testx mark set={triangle*}{orange}{dashed}\\
  testx mark set={diamond*}{magenta}{dashed}\\
}

\begin{axis}[
    smooth,
    height=4.2cm,
    width=1.0\columnwidth,
    xlabel={\SI{}{\mega\byte}},
    ylabel={\SI{}{\nano\second}},
    ylabel style={yshift=-1.5em},
    ytick={0,25,50,75,100},
    xmode=log,
    grid=major,
    height=4.2cm,
    width=\hsize,
    legend columns=-1,
    x tick label style={font=\scriptsize},
    y tick label style={font=\scriptsize},
    legend style={
      at={(1,1.1)},
      legend cell align=left,
      font=\tiny,
      anchor=south east,
    },
    cycle list name=mycolorlisttest,
]

\addplot+ [each nth point={10},line width=0.25mm] table [x index=0, y index=1, col sep=space] {results/lmbench_plain.csv};
\addlegendentry{Baseline};

\addplot+ [each nth point={10},line width=0.25mm] table [x index=0, y index=1, col sep=space] {results/lmbench_tmemk.csv};
\addlegendentry{TME-MK};


\draw [color=gray,dashed] (axis cs:0.046875,0) ++(0,-0.2cm) -- ++(0,3cm) node[pos=0.5,anchor=east] {\small L1D};
\draw [color=gray,dashed] (axis cs:2,0) ++(0,-0.2cm) -- ++(0,3cm) node[pos=0.5,anchor=east] {\small L2};
\draw [color=gray,dashed] (axis cs:160,0) ++(0,-0.2cm) -- ++(0,3cm) node[pos=0.5,anchor=east] {\small L3};

\end{axis}

\end{tikzpicture}


==> figures/figure_tmebox_nginx.tikz <==
\begin{tikzpicture}

    \begin{axis} [
        ybar = 0pt,
        height=3.0cm,
        width=1.0\columnwidth,
        bar width = 10pt,
        ylabel = {Normalized Throughput},
        xlabel={File Size},
        ylabel style={yshift=-1.0em},
        ymin = 0,
        ymax = 1.2,
        ytick={0,0.25,0.5,0.75,1},
        ymajorgrids,
        yminorgrids,
        minor grid style={dashed,black!30},
        major grid style={dashed,black!30},
        enlarge x limits={0.15},
        xtick=data,
        symbolic x coords = {1kB,8kB,32kB,128kB,256kB},
        y label style={font=\scriptsize},
        y tick label style={font=\scriptsize},
        visualization depends on={value \thisrow{text shift} \as \ErrorShift},
        every node near coord/.append style={/pgf/number format/1000 sep=, rotate=90, anchor=west, xshift=\ErrorShift, font=\scriptsize,/pgf/number format/.cd,fixed,fixed,fixed zerofill,precision=1},
        legend columns=-1,
        x tick label style={font=\scriptsize},
        y tick label style={font=\scriptsize},
        legend style={
          at={(1,1.1)},
          legend cell align=left,
          font=\tiny,
          anchor=south east,
        },
    ]
    \addplot+ [
      black,fill=fancyyellow!20,%
      black,fill=black!1,%
    ] table [col sep=semicolon,x=name,y=overhead, y error=sterr] {results/nginx_base.csv};
    \addlegendentry{Unmodified NGINX};

    \addplot+ [
      black,fill=black!10,postaction={pattern=north east lines, pattern color=black!60},
    ] table [col sep=semicolon,x=name,y=overhead, y error=sterr] {results/nginx_gs_cfi.csv};
    \addlegendentry{\tmebox(\texttt{gs}) \textsubscript{code+data}};

    \addplot+ [
      black,fill=black!70,postaction={pattern=north east lines, pattern color=black!1},
    ] table [col sep=semicolon,x=name,y=overhead, y error=sterr] {results/nginx_r15_cfi.csv};
    \addlegendentry{\tmebox(\texttt{r15}) \textsubscript{code+data}};

    \end{axis}

\end{tikzpicture}


==> figures/figure_tmebox_pte.tikz <==
\definecolor{fancyred}{HTML}{f70146}
\definecolor{fancypurple}{HTML}{6c2f91}
\definecolor{fancymid}{HTML}{5191c1}
\definecolor{fancygray}{HTML}{a5a5a5}
\definecolor{fancyblue}{HTML}{285f82}
\definecolor{fancygreen}{HTML}{78b473}
\definecolor{fancyyellow}{HTML}{ff8c00}
\definecolor{fancycyan}{HTML}{77babf}
\definecolor{fancyhead}{HTML}{245b78}
\definecolor{fancybody}{HTML}{e2e9ed}


\begin{tikzpicture}
    \tikzset{edge/.style=->, >=stealth, thick};


    \draw[rounded corners=0pt, draw=none, fill=fancygray!30] (0,-0.6) rectangle node[scale=0.7]{Physical Page Number} ++(8,0.6);
    \draw[rounded corners=0pt, draw=none, fill=fancygray!30] (7.5,0) rectangle node[scale=0.6]{} ++(0.5,0.3);
    \draw[rounded corners=0pt, draw=none, fill=fancygray!30] (0,-0.9) rectangle node[scale=0.6]{} ++(2,0.3);
    \draw[rounded corners=0pt] (0,0.3) rectangle node[scale=0.6]{} ++(8,-1.2);

    \draw[rounded corners=0pt, fill=fancygray!15] (0,0) rectangle node[scale=0.7]{XD} ++(0.5,0.3);
    \draw[rounded corners=0pt, fill=fancygray!15] (0.5,0) rectangle node[scale=0.7]{Protection Key} ++(2.0,0.3);
    \draw[rounded corners=0pt, fill=fancygray!15] (2.5,0) rectangle node[scale=0.7]{Ignored} ++(3.5,0.3);
    \draw[rounded corners=0pt, fill=fancygray!15] (6,0) rectangle node[scale=0.6]{RSVD} ++(1.0,0.3);
    \draw[rounded corners=0pt, fill=fancyyellow!20] (7,0) rectangle node[scale=0.7]{} ++(1,0.3);
    \draw[rounded corners=0pt, fill=fancyyellow!20] (0,-0.3) rectangle node[scale=0.7]{KeyID} ++(2.0,0.3);

    \draw[rounded corners=0pt, fill=fancygray!15] (2.0,-0.9) rectangle node[scale=0.7]{R} ++(0.5,0.3);
    \draw[rounded corners=0pt, fill=fancygray!15] (2.5,-0.9) rectangle node[scale=0.7]{Ignored} ++(1.0,0.3);
    \draw[rounded corners=0pt, fill=fancygray!15] (3.5,-0.9) rectangle node[scale=0.7]{G} ++(0.5,0.3);
    \draw[rounded corners=0pt, fill=fancygray!15] (4.0,-0.9) rectangle node[scale=0.6]{PAT} ++(0.5,0.3);
    \draw[rounded corners=0pt, fill=fancygray!15] (4.5,-0.9) rectangle node[scale=0.7]{D} ++(0.5,0.3);
    \draw[rounded corners=0pt, fill=fancygray!15] (5.0,-0.9) rectangle node[scale=0.7]{A} ++(0.5,0.3);
    \draw[rounded corners=0pt, fill=fancygray!15] (5.5,-0.9) rectangle node[scale=0.6]{PCD} ++(0.5,0.3);
    \draw[rounded corners=0pt, fill=fancygray!15] (6.0,-0.9) rectangle node[scale=0.6]{PWT} ++(0.5,0.3);
    \draw[rounded corners=0pt, fill=fancygray!15] (6.5,-0.9) rectangle node[scale=0.7]{US} ++(0.5,0.3);
    \draw[rounded corners=0pt, fill=fancygray!15] (7.0,-0.9) rectangle node[scale=0.7]{RW} ++(0.5,0.3);
    \draw[rounded corners=0pt, fill=fancygray!15] (7.5,-0.9) rectangle node[scale=0.7]{P} ++(0.5,0.3);

    \draw[rounded corners=4pt, draw=none] (0.05,0.45) rectangle node[scale=0.6]{63} ++(0,0);
    \draw[rounded corners=4pt, draw=none] (7.95,0.45) rectangle node[scale=0.6]{48} ++(0,0);
    \draw[rounded corners=4pt, draw=none] (7.0,0.45) rectangle node[scale=0.6]{Max\_PA} ++(0,0);
    \draw[rounded corners=4pt, draw=none] (0.05,-1.05) rectangle node[scale=0.6]{15} ++(0,0);
    \draw[rounded corners=4pt, draw=none] (7.95,-1.05) rectangle node[scale=0.6]{0} ++(0,0);
\end{tikzpicture}


==> figures/figure_tmebox_relocation.tikz <==
\definecolor{fancyred}{HTML}{f70146}
\definecolor{fancypurple}{HTML}{6c2f91}
\definecolor{fancymid}{HTML}{5191c1}
\definecolor{fancygray}{HTML}{a5a5a5}
\definecolor{fancyblue}{HTML}{285f82}
\definecolor{fancygreen}{HTML}{78b473}
\definecolor{fancyyellow}{HTML}{ff8c00}
\definecolor{fancycyan}{HTML}{77babf}
\definecolor{fancyhead}{HTML}{245b78}
\definecolor{fancybody}{HTML}{e2e9ed}

\definecolor{flax}{HTML}{eedc82}
\definecolor{sand}{HTML}{c2b380}
\definecolor{fordtaupe}{HTML}{af9f96}
\definecolor{shared}{HTML}{ca9e92}
\definecolor{shareddark}{HTML}{a02060}

\definecolor{domainone}{HTML}{ca9e92}
\definecolor{domaintwo}{HTML}{285f82}

\newcommand\startax{0}
\newcommand\startay{0}

\newcommand\startbx{0}
\newcommand\startby{2.5}

\newcommand\startcx{4.5}
\newcommand\startcy{1.25}

\begin{tikzpicture}[scale=0.8]
    \tikzset{edge/.style=->, >=stealth, thick};


    \draw[rounded corners=0pt, fill=fancygray!30] (\startax+0.0,\startay+0) rectangle node[scale=0.7]{} ++(0.5*8,0.2*8);
    \draw[rounded corners=2pt, draw=none] (\startax-0.1,\startay-0.1) rectangle node[scale=0.7]{} ++(0.5*8+0.2,0.2*8+0.2);

    \draw[rounded corners=0pt, fill=fancygray!15] (\startax+0.0,\startay+0) rectangle node[scale=0.7]{} ++(0.5,0.2);
    \draw[rounded corners=0pt, fill=fancygray!15] (\startax+0.5,\startay+0) rectangle node[scale=0.7]{} ++(0.5,0.2);
    \draw[rounded corners=0pt, fill=fancygray!15] (\startax+1.0,\startay+0) rectangle node[scale=0.7]{} ++(0.5,0.2);
    \draw[rounded corners=0pt, fill=fancygray!15] (\startax+1.5,\startay+0) rectangle node[scale=0.7]{} ++(0.5,0.2);
    \draw[rounded corners=0pt, fill=fancygray!15] (\startax+2.0,\startay+0) rectangle node[scale=0.7]{} ++(0.5,0.2);
    \draw[rounded corners=0pt, fill=fancygray!15] (\startax+2.5,\startay+0) rectangle node[scale=0.7]{} ++(0.5,0.2);
    \draw[rounded corners=0pt, fill=fancygray!15] (\startax+3.0,\startay+0) rectangle node[scale=0.7]{} ++(0.5,0.2);
    \draw[rounded corners=0pt, fill=fancygray!15] (\startax+3.5,\startay+0) rectangle node[scale=0.7]{} ++(0.5,0.2);

    \draw[rounded corners=0pt, fill=fancygray!15] (\startax+0.0,\startay+0.2) rectangle node[scale=0.7]{} ++(0.5,0.2);
    \draw[rounded corners=0pt, fill=fancygray!15] (\startax+0.5,\startay+0.2) rectangle node[scale=0.7]{} ++(0.5,0.2);
    \draw[rounded corners=0pt, fill=fancygray!15] (\startax+1.0,\startay+0.2) rectangle node[scale=0.7]{} ++(0.5,0.2);
    \draw[rounded corners=0pt, fill=domaintwo!55] (\startax+1.5,\startay+0.2) rectangle node[scale=0.7]{} ++(0.5,0.2);
    \draw[rounded corners=0pt, fill=domaintwo!55] (\startax+2.0,\startay+0.2) rectangle node[scale=0.7]{} ++(0.5,0.2);
    \draw[rounded corners=0pt, fill=domaintwo!55] (\startax+2.5,\startay+0.2) rectangle node[scale=0.7]{} ++(0.5,0.2);
    \draw[rounded corners=0pt, fill=domaintwo!55] (\startax+3.0,\startay+0.2) rectangle node[scale=0.7]{} ++(0.5,0.2);
    \draw[rounded corners=0pt, fill=fancygray!15] (\startax+3.5,\startay+0.2) rectangle node[scale=0.7]{} ++(0.5,0.2);

    \draw[rounded corners=0pt, fill=fancygray!15] (\startax+0.0,\startay+0.4) rectangle node[scale=0.7]{} ++(0.5,0.2);
    \draw[rounded corners=0pt, fill=fancygray!15] (\startax+0.5,\startay+0.4) rectangle node[scale=0.7]{} ++(0.5,0.2);
    \draw[rounded corners=0pt, fill=fancygray!15] (\startax+1.0,\startay+0.4) rectangle node[scale=0.7]{} ++(0.5,0.2);
    \draw[rounded corners=0pt, fill=fancygray!15] (\startax+1.5,\startay+0.4) rectangle node[scale=0.7]{} ++(0.5,0.2);
    \draw[rounded corners=0pt, fill=fancygray!15] (\startax+2.0,\startay+0.4) rectangle node[scale=0.7]{} ++(0.5,0.2);
    \draw[rounded corners=0pt, fill=fancygray!15] (\startax+2.5,\startay+0.4) rectangle node[scale=0.7]{} ++(0.5,0.2);
    \draw[rounded corners=0pt, fill=fancygray!15] (\startax+3.0,\startay+0.4) rectangle node[scale=0.7]{} ++(0.5,0.2);
    \draw[rounded corners=0pt, fill=fancygray!15] (\startax+3.5,\startay+0.4) rectangle node[scale=0.7]{} ++(0.5,0.2);

    \draw[rounded corners=0pt, fill=fancygray!15] (\startax+0.0,\startay+0.6) rectangle node[scale=0.7]{} ++(0.5,0.2);
    \draw[rounded corners=0pt, fill=domaintwo!55] (\startax+0.5,\startay+0.6) rectangle node[scale=0.7]{} ++(0.5,0.2);
    \draw[rounded corners=0pt, fill=domaintwo!55] (\startax+1.0,\startay+0.6) rectangle node[scale=0.7]{} ++(0.5,0.2);
    \draw[rounded corners=0pt, fill=fancygray!15] (\startax+1.5,\startay+0.6) rectangle node[scale=0.7]{} ++(0.5,0.2);
    \draw[rounded corners=0pt, fill=fancygray!15] (\startax+2.0,\startay+0.6) rectangle node[scale=0.7]{} ++(0.5,0.2);
    \draw[rounded corners=0pt, fill=fancygray!15] (\startax+2.5,\startay+0.6) rectangle node[scale=0.7]{} ++(0.5,0.2);
    \draw[rounded corners=0pt, fill=fancygray!15] (\startax+3.0,\startay+0.6) rectangle node[scale=0.7]{} ++(0.5,0.2);
    \draw[rounded corners=0pt, fill=domaintwo!55] (\startax+3.5,\startay+0.6) rectangle node[scale=0.7]{} ++(0.5,0.2);

    \draw[rounded corners=0pt, fill=fancygray!15] (\startax+0.0,\startay+0.8) rectangle node[scale=0.7]{} ++(0.5,0.2);
    \draw[rounded corners=0pt, fill=fancygray!15] (\startax+0.5,\startay+0.8) rectangle node[scale=0.7]{} ++(0.5,0.2);
    \draw[rounded corners=0pt, fill=fancygray!15] (\startax+1.0,\startay+0.8) rectangle node[scale=0.7]{} ++(0.5,0.2);
    \draw[rounded corners=0pt, fill=fancygray!15] (\startax+1.5,\startay+0.8) rectangle node[scale=0.7]{} ++(0.5,0.2);
    \draw[rounded corners=0pt, fill=fancygray!15] (\startax+2.0,\startay+0.8) rectangle node[scale=0.7]{} ++(0.5,0.2);
    \draw[rounded corners=0pt, fill=fancygray!15] (\startax+2.5,\startay+0.8) rectangle node[scale=0.7]{} ++(0.5,0.2);
    \draw[rounded corners=0pt, fill=fancygray!15] (\startax+3.0,\startay+0.8) rectangle node[scale=0.7]{} ++(0.5,0.2);
    \draw[rounded corners=0pt, fill=fancygray!15] (\startax+3.5,\startay+0.8) rectangle node[scale=0.7]{} ++(0.5,0.2);

    \draw[rounded corners=0pt, fill=fancygray!15] (\startax+0.0,\startay+1.0) rectangle node[scale=0.7]{} ++(0.5,0.2);
    \draw[rounded corners=0pt, fill=fancygray!15] (\startax+0.5,\startay+1.0) rectangle node[scale=0.7]{} ++(0.5,0.2);
    \draw[rounded corners=0pt, fill=fancygray!15] (\startax+1.0,\startay+1.0) rectangle node[scale=0.7]{} ++(0.5,0.2);
    \draw[rounded corners=0pt, fill=fancygray!15] (\startax+1.5,\startay+1.0) rectangle node[scale=0.7]{} ++(0.5,0.2);
    \draw[rounded corners=0pt, fill=domaintwo!55] (\startax+2.0,\startay+1.0) rectangle node[scale=0.7]{} ++(0.5,0.2);
    \draw[rounded corners=0pt, fill=domaintwo!55] (\startax+2.5,\startay+1.0) rectangle node[scale=0.7]{} ++(0.5,0.2);
    \draw[rounded corners=0pt, fill=domaintwo!55] (\startax+3.0,\startay+1.0) rectangle node[scale=0.7]{} ++(0.5,0.2);
    \draw[rounded corners=0pt, fill=fancygray!15] (\startax+3.5,\startay+1.0) rectangle node[scale=0.7]{} ++(0.5,0.2);

    \draw[rounded corners=0pt, fill=domaintwo!55] (\startax+0.0,\startay+1.2) rectangle node[scale=0.7]{} ++(0.5,0.2);
    \draw[rounded corners=0pt, fill=domaintwo!55] (\startax+0.5,\startay+1.2) rectangle node[scale=0.7]{} ++(0.5,0.2);
    \draw[rounded corners=0pt, fill=fancygray!15] (\startax+1.0,\startay+1.2) rectangle node[scale=0.7]{} ++(0.5,0.2);
    \draw[rounded corners=0pt, fill=fancygray!15] (\startax+1.5,\startay+1.2) rectangle node[scale=0.7]{} ++(0.5,0.2);
    \draw[rounded corners=0pt, fill=fancygray!15] (\startax+2.0,\startay+1.2) rectangle node[scale=0.7]{} ++(0.5,0.2);
    \draw[rounded corners=0pt, fill=fancygray!15] (\startax+2.5,\startay+1.2) rectangle node[scale=0.7]{} ++(0.5,0.2);
    \draw[rounded corners=0pt, fill=fancygray!15] (\startax+3.0,\startay+1.2) rectangle node[scale=0.7]{} ++(0.5,0.2);
    \draw[rounded corners=0pt, fill=fancygray!15] (\startax+3.5,\startay+1.2) rectangle node[scale=0.7]{} ++(0.5,0.2);

    \draw[rounded corners=0pt, fill=fancygray!15] (\startax+0.0,\startay+1.4) rectangle node[scale=0.7]{} ++(0.5,0.2);
    \draw[rounded corners=0pt, fill=fancygray!15] (\startax+0.5,\startay+1.4) rectangle node[scale=0.7]{} ++(0.5,0.2);
    \draw[rounded corners=0pt, fill=fancygray!15] (\startax+1.0,\startay+1.4) rectangle node[scale=0.7]{} ++(0.5,0.2);
    \draw[rounded corners=0pt, fill=fancygray!15] (\startax+1.5,\startay+1.4) rectangle node[scale=0.7]{} ++(0.5,0.2);
    \draw[rounded corners=0pt, fill=fancygray!15] (\startax+2.0,\startay+1.4) rectangle node[scale=0.7]{} ++(0.5,0.2);
    \draw[rounded corners=0pt, fill=fancygray!15] (\startax+2.5,\startay+1.4) rectangle node[scale=0.7]{} ++(0.5,0.2);
    \draw[rounded corners=0pt, fill=fancygray!15] (\startax+3.0,\startay+1.4) rectangle node[scale=0.7]{} ++(0.5,0.2);
    \draw[rounded corners=0pt, fill=fancygray!15] (\startax+3.5,\startay+1.4) rectangle node[scale=0.7]{} ++(0.5,0.2);

    \draw[rounded corners=0pt, fill=fancygray!30] (\startbx+0.0,\startby+0) rectangle node[scale=0.7]{} ++(0.5*8,0.2*8);
    \draw[rounded corners=2pt, draw=none] (\startbx-0.1,\startby-0.1) rectangle node[scale=0.7]{} ++(0.5*8+0.2,0.2*8+0.2);

    \draw[rounded corners=0pt, fill=fancygray!15] (\startbx+0.0,\startby+0) rectangle node[scale=0.7]{} ++(0.5,0.2);
    \draw[rounded corners=0pt, fill=fancygray!15] (\startbx+0.5,\startby+0) rectangle node[scale=0.7]{} ++(0.5,0.2);
    \draw[rounded corners=0pt, fill=fancygray!15] (\startbx+1.0,\startby+0) rectangle node[scale=0.7]{} ++(0.5,0.2);
    \draw[rounded corners=0pt, fill=fancygray!15] (\startbx+1.5,\startby+0) rectangle node[scale=0.7]{} ++(0.5,0.2);
    \draw[rounded corners=0pt, fill=fancygray!15] (\startbx+2.0,\startby+0) rectangle node[scale=0.7]{} ++(0.5,0.2);
    \draw[rounded corners=0pt, fill=fancygray!15] (\startbx+2.5,\startby+0) rectangle node[scale=0.7]{} ++(0.5,0.2);
    \draw[rounded corners=0pt, fill=fancygray!15] (\startbx+3.0,\startby+0) rectangle node[scale=0.7]{} ++(0.5,0.2);
    \draw[rounded corners=0pt, fill=fancygray!15] (\startbx+3.5,\startby+0) rectangle node[scale=0.7]{} ++(0.5,0.2);

    \draw[rounded corners=0pt, fill=fancygray!15] (\startbx+0.0,\startby+0.2) rectangle node[scale=0.7]{} ++(0.5,0.2);
    \draw[rounded corners=0pt, fill=domainone] (\startbx+0.5,\startby+0.2) rectangle node[scale=0.7]{} ++(0.5,0.2);
    \draw[rounded corners=0pt, fill=domainone] (\startbx+1.0,\startby+0.2) rectangle node[scale=0.7]{} ++(0.5,0.2);
    \draw[rounded corners=0pt, fill=fancygray!15] (\startbx+1.5,\startby+0.2) rectangle node[scale=0.7]{} ++(0.5,0.2);
    \draw[rounded corners=0pt, fill=fancygray!15] (\startbx+2.0,\startby+0.2) rectangle node[scale=0.7]{} ++(0.5,0.2);
    \draw[rounded corners=0pt, fill=fancygray!15] (\startbx+2.5,\startby+0.2) rectangle node[scale=0.7]{} ++(0.5,0.2);
    \draw[rounded corners=0pt, fill=domainone] (\startbx+3.0,\startby+0.2) rectangle node[scale=0.7]{} ++(0.5,0.2);
    \draw[rounded corners=0pt, fill=fancygray!15] (\startbx+3.5,\startby+0.2) rectangle node[scale=0.7]{} ++(0.5,0.2);

    \draw[rounded corners=0pt, fill=fancygray!15] (\startbx+0.0,\startby+0.4) rectangle node[scale=0.7]{} ++(0.5,0.2);
    \draw[rounded corners=0pt, fill=fancygray!15] (\startbx+0.5,\startby+0.4) rectangle node[scale=0.7]{} ++(0.5,0.2);
    \draw[rounded corners=0pt, fill=fancygray!15] (\startbx+1.0,\startby+0.4) rectangle node[scale=0.7]{} ++(0.5,0.2);
    \draw[rounded corners=0pt, fill=fancygray!15] (\startbx+1.5,\startby+0.4) rectangle node[scale=0.7]{} ++(0.5,0.2);
    \draw[rounded corners=0pt, fill=fancygray!15] (\startbx+2.0,\startby+0.4) rectangle node[scale=0.7]{} ++(0.5,0.2);
    \draw[rounded corners=0pt, fill=fancygray!15] (\startbx+2.5,\startby+0.4) rectangle node[scale=0.7]{} ++(0.5,0.2);
    \draw[rounded corners=0pt, fill=fancygray!15] (\startbx+3.0,\startby+0.4) rectangle node[scale=0.7]{} ++(0.5,0.2);
    \draw[rounded corners=0pt, fill=fancygray!15] (\startbx+3.5,\startby+0.4) rectangle node[scale=0.7]{} ++(0.5,0.2);

    \draw[rounded corners=0pt, fill=fancygray!15] (\startbx+0.0,\startby+0.6) rectangle node[scale=0.7]{} ++(0.5,0.2);
    \draw[rounded corners=0pt, fill=fancygray!15] (\startbx+0.5,\startby+0.6) rectangle node[scale=0.7]{} ++(0.5,0.2);
    \draw[rounded corners=0pt, fill=fancygray!15] (\startbx+1.0,\startby+0.6) rectangle node[scale=0.7]{} ++(0.5,0.2);
    \draw[rounded corners=0pt, fill=fancygray!15] (\startbx+1.5,\startby+0.6) rectangle node[scale=0.7]{} ++(0.5,0.2);
    \draw[rounded corners=0pt, fill=fancygray!15] (\startbx+2.0,\startby+0.6) rectangle node[scale=0.7]{} ++(0.5,0.2);
    \draw[rounded corners=0pt, fill=fancygray!15] (\startbx+2.5,\startby+0.6) rectangle node[scale=0.7]{} ++(0.5,0.2);
    \draw[rounded corners=0pt, fill=fancygray!15] (\startbx+3.0,\startby+0.6) rectangle node[scale=0.7]{} ++(0.5,0.2);
    \draw[rounded corners=0pt, fill=fancygray!15] (\startbx+3.5,\startby+0.6) rectangle node[scale=0.7]{} ++(0.5,0.2);

    \draw[rounded corners=0pt, fill=fancygray!15] (\startbx+0.0,\startby+0.8) rectangle node[scale=0.7]{} ++(0.5,0.2);
    \draw[rounded corners=0pt, fill=fancygray!15] (\startbx+0.5,\startby+0.8) rectangle node[scale=0.7]{} ++(0.5,0.2);
    \draw[rounded corners=0pt, fill=fancygray!15] (\startbx+1.0,\startby+0.8) rectangle node[scale=0.7]{} ++(0.5,0.2);
    \draw[rounded corners=0pt, fill=domainone] (\startbx+1.5,\startby+0.8) rectangle node[scale=0.7]{} ++(0.5,0.2);
    \draw[rounded corners=0pt, fill=domainone] (\startbx+2.0,\startby+0.8) rectangle node[scale=0.7]{} ++(0.5,0.2);
    \draw[rounded corners=0pt, fill=domainone] (\startbx+2.5,\startby+0.8) rectangle node[scale=0.7]{} ++(0.5,0.2);
    \draw[rounded corners=0pt, fill=fancygray!15] (\startbx+3.0,\startby+0.8) rectangle node[scale=0.7]{} ++(0.5,0.2);
    \draw[rounded corners=0pt, fill=fancygray!15] (\startbx+3.5,\startby+0.8) rectangle node[scale=0.7]{} ++(0.5,0.2);

    \draw[rounded corners=0pt, fill=fancygray!15] (\startbx+0.0,\startby+1.0) rectangle node[scale=0.7]{} ++(0.5,0.2);
    \draw[rounded corners=0pt, fill=fancygray!15] (\startbx+0.5,\startby+1.0) rectangle node[scale=0.7]{} ++(0.5,0.2);
    \draw[rounded corners=0pt, fill=fancygray!15] (\startbx+1.0,\startby+1.0) rectangle node[scale=0.7]{} ++(0.5,0.2);
    \draw[rounded corners=0pt, fill=fancygray!15] (\startbx+1.5,\startby+1.0) rectangle node[scale=0.7]{} ++(0.5,0.2);
    \draw[rounded corners=0pt, fill=fancygray!15] (\startbx+2.0,\startby+1.0) rectangle node[scale=0.7]{} ++(0.5,0.2);
    \draw[rounded corners=0pt, fill=fancygray!15] (\startbx+2.5,\startby+1.0) rectangle node[scale=0.7]{} ++(0.5,0.2);
    \draw[rounded corners=0pt, fill=fancygray!15] (\startbx+3.0,\startby+1.0) rectangle node[scale=0.7]{} ++(0.5,0.2);
    \draw[rounded corners=0pt, fill=fancygray!15] (\startbx+3.5,\startby+1.0) rectangle node[scale=0.7]{} ++(0.5,0.2);

    \draw[rounded corners=0pt, fill=fancygray!15] (\startbx+0.0,\startby+1.2) rectangle node[scale=0.7]{} ++(0.5,0.2);
    \draw[rounded corners=0pt, fill=fancygray!15] (\startbx+0.5,\startby+1.2) rectangle node[scale=0.7]{} ++(0.5,0.2);
    \draw[rounded corners=0pt, fill=fancygray!15] (\startbx+1.0,\startby+1.2) rectangle node[scale=0.7]{} ++(0.5,0.2);
    \draw[rounded corners=0pt, fill=fancygray!15] (\startbx+1.5,\startby+1.2) rectangle node[scale=0.7]{} ++(0.5,0.2);
    \draw[rounded corners=0pt, fill=fancygray!15] (\startbx+2.0,\startby+1.2) rectangle node[scale=0.7]{} ++(0.5,0.2);
    \draw[rounded corners=0pt, fill=fancygray!15] (\startbx+2.5,\startby+1.2) rectangle node[scale=0.7]{} ++(0.5,0.2);
    \draw[rounded corners=0pt, fill=fancygray!15] (\startbx+3.0,\startby+1.2) rectangle node[scale=0.7]{} ++(0.5,0.2);
    \draw[rounded corners=0pt, fill=fancygray!15] (\startbx+3.5,\startby+1.2) rectangle node[scale=0.7]{} ++(0.5,0.2);

    \draw[rounded corners=0pt, fill=fancygray!15] (\startbx+0.0,\startby+1.4) rectangle node[scale=0.7]{} ++(0.5,0.2);
    \draw[rounded corners=0pt, fill=fancygray!15] (\startbx+0.5,\startby+1.4) rectangle node[scale=0.7]{} ++(0.5,0.2);
    \draw[rounded corners=0pt, fill=fancygray!15] (\startbx+1.0,\startby+1.4) rectangle node[scale=0.7]{} ++(0.5,0.2);
    \draw[rounded corners=0pt, fill=fancygray!15] (\startbx+1.5,\startby+1.4) rectangle node[scale=0.7]{} ++(0.5,0.2);
    \draw[rounded corners=0pt, fill=fancygray!15] (\startbx+2.0,\startby+1.4) rectangle node[scale=0.7]{} ++(0.5,0.2);
    \draw[rounded corners=0pt, fill=fancygray!15] (\startbx+2.5,\startby+1.4) rectangle node[scale=0.7]{} ++(0.5,0.2);
    \draw[rounded corners=0pt, fill=fancygray!15] (\startbx+3.0,\startby+1.4) rectangle node[scale=0.7]{} ++(0.5,0.2);
    \draw[rounded corners=0pt, fill=fancygray!15] (\startbx+3.5,\startby+1.4) rectangle node[scale=0.7]{} ++(0.5,0.2);

    \draw[rounded corners=0pt, fill=fancygray!30] (\startcx+0.0,\startcy+0) rectangle node[scale=0.7]{} ++(0.5*8,0.2*8);
    \draw[rounded corners=2pt, draw=none] (\startcx-0.1,\startcy-0.1) rectangle node[scale=0.7]{} ++(0.5*8+0.2,0.2*8+0.2);

    \draw[rounded corners=0pt, fill=domaintwo!55] (\startcx+0.0,\startcy+0) rectangle node[scale=0.7]{} ++(0.5,0.2);
    \draw[rounded corners=0pt, fill=domaintwo!55] (\startcx+0.5,\startcy+0) rectangle node[scale=0.7]{} ++(0.5,0.2);
    \draw[rounded corners=0pt, fill=domainone] (\startcx+1.0,\startcy+0) rectangle node[scale=0.7]{} ++(0.5,0.2);
    \draw[rounded corners=0pt, fill=domainone] (\startcx+1.5,\startcy+0) rectangle node[scale=0.7]{} ++(0.5,0.2);
    \draw[rounded corners=0pt, fill=domaintwo!55] (\startcx+2.0,\startcy+0) rectangle node[scale=0.7]{} ++(0.5,0.2);
    \draw[rounded corners=0pt, fill=domaintwo!55] (\startcx+2.5,\startcy+0) rectangle node[scale=0.7]{} ++(0.5,0.2);
    \draw[rounded corners=0pt, fill=domaintwo!55] (\startcx+3.0,\startcy+0) rectangle node[scale=0.7]{} ++(0.5,0.2);
    \draw[rounded corners=0pt, fill=domaintwo!55] (\startcx+3.5,\startcy+0) rectangle node[scale=0.7]{} ++(0.5,0.2);

    \draw[rounded corners=0pt, fill=domainone] (\startcx+0.0,\startcy+0.2) rectangle node[scale=0.7]{} ++(0.5,0.2);
    \draw[rounded corners=0pt, fill=domainone] (\startcx+0.5,\startcy+0.2) rectangle node[scale=0.7]{} ++(0.5,0.2);
    \draw[rounded corners=0pt, fill=domainone] (\startcx+1.0,\startcy+0.2) rectangle node[scale=0.7]{} ++(0.5,0.2);
    \draw[rounded corners=0pt, fill=domaintwo!55] (\startcx+1.5,\startcy+0.2) rectangle node[scale=0.7]{} ++(0.5,0.2);
    \draw[rounded corners=0pt, fill=domaintwo!55] (\startcx+2.0,\startcy+0.2) rectangle node[scale=0.7]{} ++(0.5,0.2);
    \draw[rounded corners=0pt, fill=domaintwo!55] (\startcx+2.5,\startcy+0.2) rectangle node[scale=0.7]{} ++(0.5,0.2);
    \draw[rounded corners=0pt, fill=domainone] (\startcx+3.0,\startcy+0.2) rectangle node[scale=0.7]{} ++(0.5,0.2);
    \draw[rounded corners=0pt, fill=domaintwo!55] (\startcx+3.5,\startcy+0.2) rectangle node[scale=0.7]{} ++(0.5,0.2);

    \draw[rounded corners=0pt, fill=domaintwo!55] (\startcx+0.0,\startcy+0.4) rectangle node[scale=0.7]{} ++(0.5,0.2);
    \draw[rounded corners=0pt, fill=domaintwo!55] (\startcx+0.5,\startcy+0.4) rectangle node[scale=0.7]{} ++(0.5,0.2);
    \draw[rounded corners=0pt, fill=fancygray!15] (\startcx+1.0,\startcy+0.4) rectangle node[scale=0.7]{} ++(0.5,0.2);
    \draw[rounded corners=0pt, fill=fancygray!15] (\startcx+1.5,\startcy+0.4) rectangle node[scale=0.7]{} ++(0.5,0.2);
    \draw[rounded corners=0pt, fill=fancygray!15] (\startcx+2.0,\startcy+0.4) rectangle node[scale=0.7]{} ++(0.5,0.2);
    \draw[rounded corners=0pt, fill=fancygray!15] (\startcx+2.5,\startcy+0.4) rectangle node[scale=0.7]{} ++(0.5,0.2);
    \draw[rounded corners=0pt, fill=fancygray!15] (\startcx+3.0,\startcy+0.4) rectangle node[scale=0.7]{} ++(0.5,0.2);
    \draw[rounded corners=0pt, fill=fancygray!15] (\startcx+3.5,\startcy+0.4) rectangle node[scale=0.7]{} ++(0.5,0.2);

    \draw[rounded corners=0pt, fill=fancygray!15] (\startcx+0.0,\startcy+0.6) rectangle node[scale=0.7]{} ++(0.5,0.2);
    \draw[rounded corners=0pt, fill=fancygray!15] (\startcx+0.5,\startcy+0.6) rectangle node[scale=0.7]{} ++(0.5,0.2);
    \draw[rounded corners=0pt, fill=fancygray!15] (\startcx+1.0,\startcy+0.6) rectangle node[scale=0.7]{} ++(0.5,0.2);
    \draw[rounded corners=0pt, fill=fancygray!15] (\startcx+1.5,\startcy+0.6) rectangle node[scale=0.7]{} ++(0.5,0.2);
    \draw[rounded corners=0pt, fill=fancygray!15] (\startcx+2.0,\startcy+0.6) rectangle node[scale=0.7]{} ++(0.5,0.2);
    \draw[rounded corners=0pt, fill=fancygray!15] (\startcx+2.5,\startcy+0.6) rectangle node[scale=0.7]{} ++(0.5,0.2);
    \draw[rounded corners=0pt, fill=fancygray!15] (\startcx+3.0,\startcy+0.6) rectangle node[scale=0.7]{} ++(0.5,0.2);
    \draw[rounded corners=0pt, fill=fancygray!15] (\startcx+3.5,\startcy+0.6) rectangle node[scale=0.7]{} ++(0.5,0.2);

    \draw[rounded corners=0pt, fill=fancygray!15] (\startcx+0.0,\startcy+0.8) rectangle node[scale=0.7]{} ++(0.5,0.2);
    \draw[rounded corners=0pt, fill=fancygray!15] (\startcx+0.5,\startcy+0.8) rectangle node[scale=0.7]{} ++(0.5,0.2);
    \draw[rounded corners=0pt, fill=fancygray!15] (\startcx+1.0,\startcy+0.8) rectangle node[scale=0.7]{} ++(0.5,0.2);
    \draw[rounded corners=0pt, fill=fancygray!15] (\startcx+1.5,\startcy+0.8) rectangle node[scale=0.7]{} ++(0.5,0.2);
    \draw[rounded corners=0pt, fill=fancygray!15] (\startcx+2.0,\startcy+0.8) rectangle node[scale=0.7]{} ++(0.5,0.2);
    \draw[rounded corners=0pt, fill=fancygray!15] (\startcx+2.5,\startcy+0.8) rectangle node[scale=0.7]{} ++(0.5,0.2);
    \draw[rounded corners=0pt, fill=fancygray!15] (\startcx+3.0,\startcy+0.8) rectangle node[scale=0.7]{} ++(0.5,0.2);
    \draw[rounded corners=0pt, fill=fancygray!15] (\startcx+3.5,\startcy+0.8) rectangle node[scale=0.7]{} ++(0.5,0.2);

    \draw[rounded corners=0pt, fill=fancygray!15] (\startcx+0.0,\startcy+1.0) rectangle node[scale=0.7]{} ++(0.5,0.2);
    \draw[rounded corners=0pt, fill=fancygray!15] (\startcx+0.5,\startcy+1.0) rectangle node[scale=0.7]{} ++(0.5,0.2);
    \draw[rounded corners=0pt, fill=fancygray!15] (\startcx+1.0,\startcy+1.0) rectangle node[scale=0.7]{} ++(0.5,0.2);
    \draw[rounded corners=0pt, fill=fancygray!15] (\startcx+1.5,\startcy+1.0) rectangle node[scale=0.7]{} ++(0.5,0.2);
    \draw[rounded corners=0pt, fill=fancygray!15] (\startcx+2.0,\startcy+1.0) rectangle node[scale=0.7]{} ++(0.5,0.2);
    \draw[rounded corners=0pt, fill=fancygray!15] (\startcx+2.5,\startcy+1.0) rectangle node[scale=0.7]{} ++(0.5,0.2);
    \draw[rounded corners=0pt, fill=fancygray!15] (\startcx+3.0,\startcy+1.0) rectangle node[scale=0.7]{} ++(0.5,0.2);
    \draw[rounded corners=0pt, fill=fancygray!15] (\startcx+3.5,\startcy+1.0) rectangle node[scale=0.7]{} ++(0.5,0.2);

    \draw[rounded corners=0pt, fill=fancygray!15] (\startcx+0.0,\startcy+1.2) rectangle node[scale=0.7]{} ++(0.5,0.2);
    \draw[rounded corners=0pt, fill=fancygray!15] (\startcx+0.5,\startcy+1.2) rectangle node[scale=0.7]{} ++(0.5,0.2);
    \draw[rounded corners=0pt, fill=fancygray!15] (\startcx+1.0,\startcy+1.2) rectangle node[scale=0.7]{} ++(0.5,0.2);
    \draw[rounded corners=0pt, fill=fancygray!15] (\startcx+1.5,\startcy+1.2) rectangle node[scale=0.7]{} ++(0.5,0.2);
    \draw[rounded corners=0pt, fill=fancygray!15] (\startcx+2.0,\startcy+1.2) rectangle node[scale=0.7]{} ++(0.5,0.2);
    \draw[rounded corners=0pt, fill=fancygray!15] (\startcx+2.5,\startcy+1.2) rectangle node[scale=0.7]{} ++(0.5,0.2);
    \draw[rounded corners=0pt, fill=fancygray!15] (\startcx+3.0,\startcy+1.2) rectangle node[scale=0.7]{} ++(0.5,0.2);
    \draw[rounded corners=0pt, fill=fancygray!15] (\startcx+3.5,\startcy+1.2) rectangle node[scale=0.7]{} ++(0.5,0.2);

    \draw[rounded corners=0pt, fill=fancygray!15] (\startcx+0.0,\startcy+1.4) rectangle node[scale=0.7]{} ++(0.5,0.2);
    \draw[rounded corners=0pt, fill=fancygray!15] (\startcx+0.5,\startcy+1.4) rectangle node[scale=0.7]{} ++(0.5,0.2);
    \draw[rounded corners=0pt, fill=fancygray!15] (\startcx+1.0,\startcy+1.4) rectangle node[scale=0.7]{} ++(0.5,0.2);
    \draw[rounded corners=0pt, fill=fancygray!15] (\startcx+1.5,\startcy+1.4) rectangle node[scale=0.7]{} ++(0.5,0.2);
    \draw[rounded corners=0pt, fill=fancygray!15] (\startcx+2.0,\startcy+1.4) rectangle node[scale=0.7]{} ++(0.5,0.2);
    \draw[rounded corners=0pt, fill=fancygray!15] (\startcx+2.5,\startcy+1.4) rectangle node[scale=0.7]{} ++(0.5,0.2);
    \draw[rounded corners=0pt, fill=fancygray!15] (\startcx+3.0,\startcy+1.4) rectangle node[scale=0.7]{} ++(0.5,0.2);
    \draw[rounded corners=0pt, fill=fancygray!15] (\startcx+3.5,\startcy+1.4) rectangle node[scale=0.7]{} ++(0.5,0.2);

    \draw[rounded corners=4pt, draw=none] (2,4.35) rectangle node[scale=0.6]{Old Memory Page A} ++(0,0);
    \draw[rounded corners=4pt, draw=none] (2,1.85) rectangle node[scale=0.6]{Old Memory Page B} ++(0,0);
    \draw[rounded corners=4pt, draw=none] (6.5,3.1) rectangle node[scale=0.6]{New Memory Page C} ++(0,0);
    \draw[rounded corners=4pt, draw=none] (5.5,3.8) rectangle node[scale=0.6]{Data Relocation} ++(0,0);

    \draw[-latex] (4.25,3.6) arc
    [
        start angle=100,
        end angle=20,
        x radius=0.7cm,
        y radius=0.7cm
    ] ;

    \draw[-latex] (4.25,0.5) arc
    [
        start angle=-100,
        end angle=-20,
        x radius=0.7cm,
        y radius=0.7cm
    ] ;
\end{tikzpicture}


==> figures/figure_tmebox_spec_gs.tikz <==
\begin{tikzpicture}

    \begin{axis} [
        ybar = 0pt,
        height=3.8cm,
        width=1.0\columnwidth,
        bar width = 4pt,
        ylabel = {Performance Overhead [\%]},
        ylabel style={yshift=-1.5em},
        ymin = 0,
        ymax = 40,
        ytick={0,10,20,30,40},
        ymajorgrids,
        yminorgrids,
        minor grid style={dashed,black!30},
        major grid style={dashed,black!30},
        enlarge x limits={0.035},
        xtick=data,
        symbolic x coords = {600.perlbench\_s,602.gcc\_s,605.mcf\_s,619.lbm\_s,631.deepsjeng\_s,638.imagick\_s,644.nab\_s,657.xz\_s,500.perlbench\_r,502.gcc\_r,505.mcf\_r,519.lbm\_r,531.deepsjeng\_r,538.imagick\_r,544.nab\_r,557.xz\_r,Geomean SPEC},
        y label style={font=\scriptsize},
        x tick label style={rotate=30,anchor=east,font=\scriptsize},
        y tick label style={font=\scriptsize},
        visualization depends on={value \thisrow{text shift} \as \ErrorShift},
        every node near coord/.append style={/pgf/number format/1000 sep=, rotate=90, anchor=west, xshift=\ErrorShift, font=\scriptsize,/pgf/number format/.cd,fixed,fixed,fixed zerofill,precision=1},
        legend columns=4,
        legend style={
          at={(1,1.3)},
          legend cell align=left,
          font=\tiny,
        },
        color=black,
    ]
    \addplot+ [
      black,fill=black!5,%
    ] table [col sep=semicolon,x=name,y=overhead, y error=sterr] {results/config_gs.csv};
    \addlegendentry{\tmebox(\texttt{gs}) \textsubscript{data}};

    \addplot+ [
      black,fill=black!10,postaction={pattern=north east lines, pattern color=black!60},
    ] table [col sep=semicolon,x=name,y=overhead, y error=sterr] {results/config_gs_cfi.csv};
    \addlegendentry{\tmebox(\texttt{gs}) \textsubscript{code+data}};

    \end{axis}

\end{tikzpicture}


==> figures/figure_tmebox_spec_r15.tikz <==
\begin{tikzpicture}

    \begin{axis} [
        ybar = 0pt,
        height=3.8cm,
        width=1.0\columnwidth,
        bar width = 4pt,
        ylabel = {Performance Overhead [\%]},
        ylabel style={yshift=-1.5em},
        ymin = 0,
        ymax = 40,
        ytick={0,10,20,30,40},
        ymajorgrids,
        yminorgrids,
        minor grid style={dashed,black!30},
        major grid style={dashed,black!30},
        enlarge x limits={0.035},
        xtick=data,
        symbolic x coords = {600.perlbench\_s,602.gcc\_s,605.mcf\_s,619.lbm\_s,631.deepsjeng\_s,638.imagick\_s,644.nab\_s,657.xz\_s,500.perlbench\_r,502.gcc\_r,505.mcf\_r,519.lbm\_r,531.deepsjeng\_r,538.imagick\_r,544.nab\_r,557.xz\_r,Geomean SPEC},
        y label style={font=\scriptsize},
        x tick label style={rotate=30,anchor=east,font=\scriptsize},
        y tick label style={font=\scriptsize},
        visualization depends on={value \thisrow{text shift} \as \ErrorShift},
        every node near coord/.append style={/pgf/number format/1000 sep=, rotate=90, anchor=west, xshift=\ErrorShift, font=\scriptsize,/pgf/number format/.cd,fixed,fixed,fixed zerofill,precision=1},
        legend columns=4,
        legend style={
          at={(1,1.3)},
          legend cell align=left,
          font=\tiny,
        },
        color=black,
    ]
  	\addplot+ [
      black,fill=black!60,%
  	] table [col sep=semicolon,x=name,y=overhead, y error=sterr] {results/config_r15.csv};
  	\addlegendentry{\tmebox(\texttt{r15}) \textsubscript{data}};

    \addplot+ [
      black,fill=black!70,postaction={pattern=north east lines, pattern color=black!1},
    ] table [col sep=semicolon,x=name,y=overhead, y error=sterr] {results/config_r15_cfi.csv};
    \addlegendentry{\tmebox(\texttt{r15}) \textsubscript{code+data}};

    \end{axis}

\end{tikzpicture}

